Probabilistic Pedestrian Forecasts from a Handheld Phone: World-Frame Heat Maps, Visual-Inertial Height Drift, and Evaluation without Ground Truth

A pedestrian with a phone could be shown where nearby people will be in the next few seconds, if the forecast stays on the ground while the phone moves, is calibrated, and needs only a monocular camera and visual-inertial odometry (VIO). We build and evaluate such a system. People are detected, lifted onto the floor by ray-plane intersection, tracked in a gravity-aligned metric frame, and forecast as per-step probability maps by a small U-Net trained with a negative log-likelihood (NLL) loss on bird's-eye (SDD) and first-person (EgoTraj-Bench) trajectories. On handheld ADVIO recordings, vertical VIO drift and the user's own changes of level silently rescale monocular ground positions (by 87% within 90 s on one clip; on another, all tracks are lost for the last 31% of the clip); keeping the camera's height above the floor constant under a low-pass-filtered altitude avoids this, though it lags on escalators. On the SDD and EgoTraj-Bench test splits, the final forecaster lowers the NLL at 4.8 s by 1.51 and 1.37 nats relative to a fitted constant-velocity Gaussian. Lacking ground truth for people in handheld video, we score forecasts against the tracker's own later raw measurements. In an internally pre-registered evaluation on seven held-out clips, the final forecaster's NLL is lower than the benchmark-fitted baseline's at 1.2, 2.4 and 4.8 s (by 0.17, 0.23 and 0.47 nats; 95% intervals over people exclude zero), but by less than half as much as on the development clips. Exploratory analyses cut both ways: resampling clips instead of people widens the intervals to include zero at 1.2 and 2.4 s, and once both forecasters are recalibrated on the development clips the network is significantly better only at 1.2 s; but two clips run with ADVIO's reference poses favour the network much more when re-run with the phone's own poses. We discuss what such self-consistency scores can and cannot show.

==> figures/system_diagram.tex <==
% System overview (TikZ). Included by method.tex inside a figure.
\begin{tikzpicture}[
  font=\footnotesize,
  box/.style={draw, rounded corners=2pt, align=center, minimum height=9mm, inner sep=3pt, fill=#1},
  box/.default=gray!8,
  arr/.style={-{Latex[length=2mm]}, thick},
  lab/.style={font=\scriptsize, align=center, text=black!70}]
  % inputs
  \node[box=blue!8] (img) {RGB frame\\(phone camera)};
  \node[box=blue!8, below=4mm of img] (vio) {6-DoF pose\\(VIO)};
  % per-frame chain
  \node[box, right=6mm of img] (det) {person\\detection};
  \node[box, right=5mm of det] (lift) {ray--floor\\lifting};
  \node[box=orange!12, below=4mm of lift] (floor) {floor follows the\\smoothed camera\\height (\S\ref{sec:floor})};
  \node[box, right=5mm of lift] (trk) {world-frame\\Kalman tracker};
  \node[box, right=12mm of trk] (fc) {per-person heat-map\\forecast, 12 steps\\(Tier A / Tier B)};
  \node[box=green!10, right=6mm of fc] (rend) {re-projection\\into the\\current frame};
  \node[box, below=4mm of fc] (map) {bird's-eye map (0.2\,m cells):\\tracks, segmentation};
  % arrows
  \draw[arr] (img) -- (det);
  \draw[arr] (det) -- (lift);
  \draw[arr] (vio.east) -- (floor.west);
  \draw[arr] (floor) -- (lift);
  \draw[arr] (lift) -- (trk);
  \draw[arr] (trk) -- node[lab, above]{history} node[lab, below]{8 steps} (fc);
  \draw[arr] (map) -- (fc);
  \draw[arr] (trk.south) |- (map.west);
  \draw[arr] (fc) -- (rend);
  \draw[arr] (vio.south) -- ++(0,-4mm) -| (rend.south);
  \node[lab, above=1mm of fc] {up to 2.5\,Hz per person};
  \node[lab, above=1mm of det] {every frame};
\end{tikzpicture}

